Efficient Algorithm for Sparse Fourier Transform of Generalized $q$-ary Functions

Computing the Fourier transform of a $q$-ary function $f:\mathbb{Z}_{q}^n\rightarrow \mathbb{R}$, which maps $q$-ary sequences to real numbers, is an important problem in mathematics with wide-ranging applications in biology, signal processing, and machine learning. Previous studies have shown that, under the sparsity assumption, the Fourier transform can be computed efficiently using fast and sample-efficient algorithms. However, in most practical settings, the function is defined over a more general space -- the space of generalized $q$-ary sequences $\mathbb{Z}_{q_1} \times \mathbb{Z}_{q_2} \times \cdots \times \mathbb{Z}_{q_n}$ -- where each $\mathbb{Z}_{q_i}$ corresponds to integers modulo $q_i$. Herein, we develop GFast, a coding theoretic algorithm that computes the $S$-sparse Fourier transform of $f$ with a sample complexity of $O(Sn)$, computational complexity of $O(Sn \log N)$, and a failure probability that approaches zero as $N=\prod_{i=1}^n q_i \rightarrow \infty$ with $S = N^\delta$ for some $0 \leq \delta < 1$. We show that a noise-robust version of GFast computes the transform with a sample complexity of $O(Sn^2)$ and computational complexity of $O(Sn^2 \log N)$ under the same high probability guarantees. Additionally, we demonstrate that GFast computes the sparse Fourier transform of generalized $q$-ary functions $8\times$ faster using $16\times$ fewer samples on synthetic experiments, and enables explaining real-world heart disease diagnosis and protein fitness models using up to $13\times$ fewer samples compared to existing Fourier algorithms applied to the most efficient parameterization of the models as $q$-ary functions.

==> directedneighborhood.tex <==
\documentclass[tikz,border=30pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[
    box/.style={draw, minimum size=0.7cm},
    node/.style={draw, circle, minimum size=0.8cm, fill=white},
    scale=1.2, transform shape
]
    \node[box, fill=violet!40] (v) at (0,2.5) {$c$};
    
    \node[node, fill=blue!10] (c) at (0,0) {$v$};
    
    \node[box, fill=blue!40] (b1) at (-2,-2) {};
    \node[box, fill=yellow!20] (b2) at (0,-2) {$c'$};
    \node[box, fill=green!20] (b3) at (2,-2) {};
  
    \node[node, fill=blue!10] (c1a) at (-3,-4) {};
    \node[node, fill=blue!10] (c1b) at (-1,-4) {};
   
    \node[node, fill=blue!10] (c2) at (0,-4) {};

    \node[node, fill=blue!10] (c3a) at (1,-4) {};
    \node[node, fill=blue!10] (c3b) at (2,-4) {};
    \node[node, fill=blue!10] (c3c) at (3,-4) {};

    \node[right] at (3,-2) {$C-1=3$ check nodes};

    \node[right] at (3.5,-4) {};
  
    \draw (v) -- node[right] {} (c);

    \draw (c) -- (b1);
    \draw (c) -- (b2);
    \draw (c) -- (b3);
  
    \draw (b1) -- (c1a);  % solid line
    \draw[dotted, line width=1pt, dash pattern=on 2pt off 2pt] (b1) -- (c1b);  
    \draw[dotted, line width=1pt, dash pattern=on 2pt off 2pt] (b2) -- (c2);  
    \draw (b3) -- (c3a); 
    \draw (b3) -- (c3b);  
    \draw[dotted, line width=1pt, dash pattern=on 2pt off 2pt] (b3) -- (c3c);  
\end{tikzpicture}
\end{document}
